BIASINSPECTOR: Detecting Bias in Structured Data through LLM Agents

Detecting biases in structured data is a complex and time-consuming task. Existing automated techniques are limited in diversity of data types and heavily reliant on human case-by-case handling, resulting in a lack of generalizability. Currently, large language model (LLM)-based agents have made significant progress in data science, but their ability to detect data biases is still insufficiently explored. To address this gap, we introduce the first end-to-end, multi-agent synergy framework, BIASINSPECTOR, designed for automatic bias detection in structured data based on specific user requirements. It first develops a multi-stage plan to analyze user-specified bias detection tasks and then implements it with a diverse and well-suited set of tools. It delivers detailed results that include explanations and visualizations. To address the lack of a standardized framework for evaluating the capability of LLM agents to detect biases in data, we further propose a comprehensive benchmark that includes multiple evaluation metrics and a large set of test cases. Extensive experiments demonstrate that our framework achieves exceptional overall performance in structured data bias detection, setting a new milestone for fairer data applications.

==> figs_radar_process_eval_gpt.tex <==
\definecolor{colorA}{RGB}{70,130,180}
\definecolor{colorB}{RGB}{102,170,100}
\definecolor{colorC}{RGB}{150,110,50}
\definecolor{colorD}{RGB}{80,80,150}


\begin{figure}[H]
\centering

\begin{tikzpicture}
\node (legend) at (0,0) {
    \begin{tikzpicture}
    \begin{axis}[
        hide axis,
        xmin=0, xmax=100,
        ymin=0, ymax=100,
        legend columns=4,
        legend style={draw=none, font=\scriptsize, column sep=5pt},
    ]
    \addlegendimage{colorA, mark=*, mark options={scale=0.5}, fill=colorA, fill opacity=0.1}
    \addlegendentry{BiasInspector (Multi)}
    \addlegendimage{colorB, mark=*, mark options={scale=0.5}, fill=colorB, fill opacity=0.1}
    \addlegendentry{BiasInspector (Single)}
    \addlegendimage{colorC, mark=*, mark options={scale=0.5}, fill=colorC, fill opacity=0.1}
    \addlegendentry{ReAct Agent}
    \addlegendimage{colorD, mark=*, mark options={scale=0.5}, fill=colorD, fill opacity=0.1}
    \addlegendentry{Self-Reflection Agent}
    \end{axis}
    \end{tikzpicture}
};
\end{tikzpicture}
\vspace{-0.6em}

\begin{minipage}{0.45\textwidth}
\centering
\begin{tikzpicture}
\begin{polaraxis}[
    width=5.0cm,
    xtick distance=60,
    xticklabel style={font=\scriptsize},
    axis line style={draw=none},
    xticklabels={Summarization, Integration, Communication, Planning, Tooling, Adaptivity},
    ymin=0, ymax=100,
    grid=both,
    clip=false,
    yticklabels=\empty,
    every axis plot/.append style={mark=*,mark options={scale=0.5}},
    extra description/.code={
        \node[font=\scriptsize, anchor=south] at (axis direction cs:300,140) {Summarization};
        \foreach \val in {20,40,60,80,100}{
            \node[font=\scriptsize, anchor=south west] at (axis direction cs:22.5,{0.8*\val}) {\val};
        }
    }
]
\addplot+[color=colorA,fill=colorA,fill opacity=0.1] coordinates {
    (0,90) (60,90) (120,92) (180,88) (240,89) (300,91)
};

\addplot+[color=colorB,fill=colorB,fill opacity=0.1] coordinates {
    (0,88) (60,87) (120,90) (180,87) (240,84) (300,90)
};

\addplot+[color=colorC,fill=colorC,fill opacity=0.1] coordinates {
    (0,80) (60,73) (120,85) (180,79) (240,78) (300,84)
};

\addplot+[color=colorD,fill=colorD,fill opacity=0.1] coordinates {
    (0,53) (60,62) (120,63) (180,43) (240,43) (300,65)
};
\end{polaraxis}
\end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}{0.45\textwidth}
\centering
\begin{tikzpicture}
\begin{polaraxis}[
    width=5.0cm,
    xtick distance=60,
    xticklabel style={font=\scriptsize},
    axis line style={draw=none},
    xticklabels={Summarization, Integration, Communication, Planning, Tooling, Adaptivity},
    ymin=0, ymax=100,
    grid=both,
    clip=false,
    yticklabels=\empty,
    every axis plot/.append style={mark=*,mark options={scale=0.5}},
    extra description/.code={
        \node[font=\scriptsize, anchor=south] at (axis direction cs:300,140) {Summarization};
        \foreach \val in {20,40,60,80,100}{
            \node[font=\scriptsize, anchor=south west] at (axis direction cs:22.5,{0.8*\val}) {\val};
        }
    }
]
\addplot+[color=colorA,fill=colorA,fill opacity=0.1] coordinates {
    (0,80) (60,82) (120,83) (180,79) (240,76) (300,78)
};

\addplot+[color=colorB,fill=colorB,fill opacity=0.1] coordinates {
    (0,75) (60,75) (120,80) (180,73) (240,69) (300,76)
};

\addplot+[color=colorC,fill=colorC,fill opacity=0.1] coordinates {
    (0,75) (60,73) (120,78) (180,72) (240,74) (300,76)
};

\addplot+[color=colorD,fill=colorD,fill opacity=0.1] coordinates {
    (0,43) (60,53) (120,49) (180,31) (240,30) (300,55)
};
\end{polaraxis}
\end{tikzpicture}
\end{minipage}

\vspace{0.5em}
\begin{minipage}{0.50\textwidth}
\centering
\scriptsize \textbf{(a)} Execution performance under GPT-4o
\end{minipage}
\hfill
\begin{minipage}{0.45\textwidth}
\centering
\scriptsize \textbf{(b)} Execution performance under LLaMA 3.3 70B
\end{minipage}

\caption{Intermediate process performance of four agent frameworks.}
\label{fig:dual_radar}
\end{figure}

